Novel Kernel Models and Exact Representor Theory for Neural Networks Beyond the Over-Parameterized Regime

This paper presents two models of neural-networks and their training applicable to neural networks of arbitrary width, depth and topology, assuming only finite-energy neural activations; and a novel representor theory for neural networks in terms of a matrix-valued kernel. The first model is exact (un-approximated) and global, casting the neural network as an elements in a reproducing kernel Banach space (RKBS); we use this model to provide tight bounds on Rademacher complexity. The second model is exact and local, casting the change in neural network function resulting from a bounded change in weights and biases (ie. a training step) in reproducing kernel Hilbert space (RKHS) in terms of a local-intrinsic neural kernel (LiNK). This local model provides insight into model adaptation through tight bounds on Rademacher complexity of network adaptation. We also prove that the neural tangent kernel (NTK) is a first-order approximation of the LiNK kernel. Finally, and noting that the LiNK does not provide a representor theory for technical reasons, we present an exact novel representor theory for layer-wise neural network training with unregularized gradient descent in terms of a local-extrinsic neural kernel (LeNK). This representor theory gives insight into the role of higher-order statistics in neural network training and the effect of kernel evolution in neural-network kernel models. Throughout the paper (a) feedforward ReLU networks and (b) residual networks (ResNet) are used as illustrative examples.

==> (inline-0) <==
\begin{array}{rl}
 \begin{array}{rl}
  \He_k \left( \zeta \right)
  &\!\!\!\!=
  \left( -1 \right)^k e^{\frac{\zeta^2}{2}} \frac{d^k}{d\zeta^k} e^{-\frac{\zeta^2}{2}} \\
 \end{array}
 & \forall k \in \mathbb{N}
 \end{array}
\]
or, explicitly:
\begin{equation}
 \begin{array}{rl}
 \begin{array}{rl}
  \He_k \left( \zeta \right)
  &\!\!\!\!=
  k! \mathop{\sum}\limits_{0 \leq 2p \leq k} \frac{\left( -1 \right)^p}{2^p p!(k-2p)!} \zeta^{k-2p} \\
 \end{array}
 & \forall k \in \mathbb{N}
 \end{array}
\begin{array}{rl}
  f \left( \zeta \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k \in \mathbb{N}} a_{k} \He_k \left( \zeta \right) \;\;\; \forall \zeta \in \mathbb{R}
 \end{array}
\]
where:
\[
 \begin{array}{rl}
  a_{k} 
  &\!\!\!\!=
  \frac{1}{k!\sqrt{2\pi}} \int_{-\infty}^\infty f \left( \zeta \right) e^{-\frac{\zeta^2}{2}} \He_k \left( \zeta \right) d\zeta \\
 \end{array}
\begin{array}{rl}
  \rho = -\mathop{\rm lim \; sup}\limits_{k \to \infty} \frac{1}{\sqrt{2k+1}} \log \left( \left| \frac{a_{k}}{\sqrt{k!\sqrt{\pi}}} \right| \right)
 \end{array}
\begin{array}{rl}
  \Henum_k
  &\!\!\!\!\triangleq
  \He_k \left( 0 \right) 
  =
  \left\{ \begin{array}{ll}
  0 & \mbox{if $k$ odd} \\
  \frac{k!}{(\frac{k}{2})!} \left( -\frac{1}{2} \right)^{\frac{k}{2}} & \mbox{if $k$ even} \\
  \end{array} \right.
 \end{array}
\begin{array}{rl}
  \He_k     \left( \zeta+\xi \right) &\!\!\!\!= \mathop{\sum}\limits_{0 \leq l \leq k} \binom{k}{l} \He_{k-l}     \left( \zeta \right) \xi^l \\
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  \He_k     \left( \zeta \right) &\!\!\!\!= \mathop{\sum}\limits_{0 \leq l \leq k} \binom{k}{l} \Henum_{k-l}     \zeta^l \\
 \end{array}
\begin{array}{rl}
  f \left( \zeta \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty a_{k} \mathop{\sum}\limits_{l=0}^{k} \binom{k}{l} \Henum_{k-l} \zeta^l \\
 \end{array}
\begin{array}{rll}
  f \left( x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k \He \left( x \right) 
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=1}^k \binom{k}{l} \Henum_{k-l} x^l \\
 \end{array}
\begin{array}{rl}
  f \left( {\tt i} x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=1}^k \binom{k}{l} \Henum_{k-l} \left( {\tt i} x \right)^l \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=0}^{k-1} \binom{k}{k-l} \Henum_{l} \left( {\tt i} x \right)^{k-l} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty {\tt i}^k a_k
  \mathop{\sum}\limits_{l=0}^{k-1} \binom{k}{k-l} \left( {\tt i}^l \Henum_{l} \right) x^{k-l} \\
 \end{array}
\]
Recall that $\Henum_l = 0$ for $l=1,3,5,\ldots$, and $\sgn (\Henum_{2p}) = 
(-1)^p$.  Therefore
\[
 \begin{array}{rl}
  f \left( {\tt i} x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty {\tt i}^k a_k
  \mathop{\sum}\limits_{l=0}^{k-1} \binom{k}{k-l} \left| \Henum_{l} \right| x^{k-l} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty {\tt i}^k a_k
  \mathop{\sum}\limits_{l=1}^k \binom{k}{l} \left| \Henum_{k-l} \right| x^{l} \\
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  {\rm Im} \left( f \left( {\tt i} x \right) \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1,3,5,\ldots} \left( -1 \right)^{\lfloor \frac{k}{2} \rfloor} a_k
  \mathop{\sum}\limits_{l=1}^k \binom{k}{l} \left| \Henum_{k-l} \right| x^{l} \\
  {\rm Re} \left( f \left( {\tt i} x \right) \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=2,4,6,\ldots} \left( -1 \right)^{\lfloor \frac{k}{2} \rfloor}  a_k
  \mathop{\sum}\limits_{l=1}^k \binom{k}{l} \left| \Henum_{k-l} \right| x^{l} \\
 \end{array}
\]
\begin{equation}
 \begin{array}{rl}
  {\rm Im} \left( f \left( {\tt i} x \right) \right)
  +
  {\rm Re} \left( f \left( {\tt i} x \right) \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty \left( -1 \right)^{\lfloor \frac{k}{2} \rfloor} a_k
  \mathop{\sum}\limits_{l=1}^k \binom{k}{l} \left| \Henum_{k-l} \right| x^{l} \\
 \end{array}
\begin{array}{rll}
  f \left( x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=1}^k \binom{k}{l} \Henum_{k-l} x^l \\
 \end{array}
\]
and subsequently:
\[
 \begin{array}{rll}
  f^{(1)} \left( x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=1}^k l \binom{k}{l} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=1}^k l \frac{k!}{l!(k-l)!} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=1}^k k \frac{(k-1)!}{(l-1)!(k-l)!} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a_k
  \mathop{\sum}\limits_{l=1}^k k \binom{k-1}{l-1} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty (k+1) a_{k+1}
  \mathop{\sum}\limits_{l=0}^{k-1} \binom{k}{l} \Henum_{k-l} x^{l} \\
 \end{array}
\]
and:
\[
 \begin{array}{rll}
  f^{(2)} \left( x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty (k+1) a_{k+1}
  \mathop{\sum}\limits_{l=1}^{k-1} (l-1) \binom{k}{l} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty (k+1) a_{k+1}
  \mathop{\sum}\limits_{l=1}^{k-1} (l-1) \frac{k!}{l!(k-l)!} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty (k+1) a_{k+1}
  \mathop{\sum}\limits_{l=1}^{k-1} k \frac{(k-1)!}{(l-l)!(k-l)!} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty (k+1) a_{k+1}
  \mathop{\sum}\limits_{l=1}^{k-1} k \frac{(k-1)!}{(l-l)!(k-l)!} \Henum_{k-l} x^{l-1} \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty (k+1) (k+2) a_{k+2}
  \mathop{\sum}\limits_{l=0}^{k-2} \binom{k}{l} \Henum_{k-l} x^{l} \\
 \end{array}
\begin{array}{rll}
  f^{(n)} \left( x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty \frac{(k+n)!}{k!} a_{k+n}
  \mathop{\sum}\limits_{l=0}^{k-n} \binom{k}{l} \Henum_{k-l} x^{l} \\
 \end{array}
\begin{array}{rl}
  \centau^{[\inverj,j]} \left( \zeta ; \xi \right)
  =
  \tau^{[\inverj,j]} \left( \xi + \zeta \right) - \tau^{[\inverj,j]} \left( \xi \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k \in \mathbb{N}} a^{[\inverj,j]}_{(\xi)k} \He_k \left( \zeta \right) \;\;\; \forall \zeta \in \mathbb{R}_+ \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty a^{[\inverj,j]}_{(\xi)k} \mathop{\sum}\limits_{l=0}^{k} \binom{k}{l} \Henum_{k-l} \zeta^l \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty a^{[\inverj,j]}_{(\xi)k} \mathop{\sum}\limits_{l=1}^{k} \binom{k}{l} \Henum_{k-l} \zeta^l \\
 \end{array}
\begin{array}{rl}
  a^{[\inverj,j]}_{(\xi)k} 
  &\!\!\!\!=
  \frac{1}{k!\sqrt{2\pi}} \int_{-\infty}^\infty \centau^{[\inverj,j]} \left( \zeta ; \xi \right) e^{-\frac{\zeta^2}{2}} \He_k \left( \zeta \right) d\zeta \\
 \end{array}
\begin{array}{rl}
  \rho_{(\xi)}^{[\inverj,j]} = -\mathop{\rm lim \; sup}\limits_{k \to \infty} \frac{1}{\sqrt{2k+1}} \log \left( \left| \frac{a^{[\inverj,j]}_{(\xi)k}}{\sqrt{k!\sqrt{\pi}}} \right| \right)
 \end{array}
\begin{array}{rl}
  \abstau_\eta^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty
  \frac{a_{(\xi)k}^{[\inverj,j]} a_{(\xi')k}^{[\inverj,j]}}{\eta^{2k}}
  \mathop{\sum}\limits_{l=1}^k {\binom{k}{l}}^2 \Henum_{k-l}^2 \zeta^l \\
 \end{array}
\begin{array}{rl}
  \abstau_\eta^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!\leq
  \mathop{\max}\limits_{\xi'' \in \{\xi,\xi'\}}
  \mathop{\sum}\limits_{k=1}^\infty
  \mathop{\sum}\limits_{l=1}^k
  \left|
  \frac{a_{(\xi'')k}^{[\inverj,j]}}{\eta^k}
  \binom{k}{l}
  \Henum_{k-l}
  \sqrt{\zeta^l}
  \right|^2
 \end{array}
\begin{array}{rl}
  \abstau_\eta^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!\leq
  \mathop{\max}\limits_{\xi'' \in \{\xi,\xi'\}}
  \left(
  \mathop{\sum}\limits_{k=1}^\infty
  \mathop{\sum}\limits_{l=1}^k
  \left|
  \frac{\left| a_{(\xi'')k}^{[\inverj,j]} \right|}{\eta^k}
  \binom{k}{l}
  \left| \Henum_{k-l} \right|
  \sqrt{\zeta^l}
  \right|
  \right)^2
 \end{array}
\begin{array}{rl}
  \gamma^{[\inverj,j]} \left( \lambda ; \xi \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty
  \frac{\left| a_{(\xi)k}^{[\inverj,j]} \right|}{\eta^k}
  \mathop{\sum}\limits_{l=1}^k
  \binom{k}{l}
  \left| \Henum_{k-l} \right|
  \lambda^l
 \end{array}
\begin{array}{rl}
  \abstau_\eta^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!\leq
  \max
  \left\{
  \gamma^{[\inverj,j]} \left( \sqrt{\zeta} ; \xi  \right)^2,
  \gamma^{[\inverj,j]} \left( \sqrt{\zeta} ; \xi' \right)^2
  \right\}
 \end{array}
\]

Using (\ref{eq:replusimhermite}):
\[
{\!\!\!\!{
 \begin{array}{rl}
  \gamma^{[\inverj,j]} \left( \lambda ; \xi \right)
  &\!\!\!\!=
  {\rm Re} \left(
  \overline{\gamma}^{[\inverj,j]} \left( {\tt i}\lambda ; \xi \right)
  \right)
  +
  {\rm Im} \left(
  \overline{\gamma}^{[\inverj,j]} \left( {\tt i}\lambda ; \xi \right)
  \right)
 \end{array}
}\!\!\!\!}
\]
where:
\[
 \begin{array}{rl}
  \gamma^{[\inverj,j]} \left( \lambda ; \xi \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty
  \frac{\left| a_{(\xi)k}^{[\inverj,j]} \right|}{\eta^k}
  \mathop{\sum}\limits_{l=1}^k
  \binom{k}{l}
  \Henum_{k-l}
  \lambda^l
 \end{array}
\begin{array}{l}
  \left| \lambda \right|
  <
  L_{{(\xi)}}^{[\inverj,j]}
  <
  -\mathop{\rm lim \; sup}\limits_{k \to \infty} \frac{1}{\sqrt{2k+1}} \left( \ln \left| \frac{a_{(\xi)k}^{[\inverj,j]}}{\eta^k} \right| \right) \\
 \end{array}
\]
whereon: 
\[
 \begin{array}{l}
  \left| \gamma^{[\inverj,j]} \left( \lambda ; \xi \right) \right|
  \leq
  M_{{(\xi)}}^{[\inverj,j]}
  =
  \gamma^{[\inverj,j]} \left( L_{{(\xi)}}^{[\inverj,j]} ; \xi \right)
 \end{array}
\begin{array}{rl}
  \left| \zeta \right|
  \leq
  \roctau_{{(\xi)\eta}}^{[\inverj,j]2}
  =
  \min
  \left\{
  -\mathop{\rm lim \; sup}\limits_{k \to \infty} \frac{1}{\sqrt{2k+1}} \ln \left| \frac{a_{(\xi)k}^{[\inverj,j]}}{\eta^k} \right|,
  -\mathop{\rm lim \; sup}\limits_{k \to \infty} \frac{1}{\sqrt{2k+1}} \ln \left| \frac{a_{(\xi)k}^{[\inverj,j]}}{\eta^k} \right|
  \right\}^2
 \end{array}
\]
whereon:
\[
 \begin{array}{l}
  \abstau_\eta^{[\inverj,j]} \left( \zeta;\xi,\xi' \right)
  \leq
  \abstaumax_{{(\xi)\eta}}^{[\inverj,j]2}
  =
  \abstau_\eta^{[\inverj,j]} \left( \roctau_{{(\xi)\eta}}^{[\inverj,j]2} ; \xi, \xi' \right)
 \end{array}
\begin{array}{l}
  \left| \zeta \right|
  <
  \roctau_{(\xpostm)\eta}^{[\inverj,j]2}
  =
  \mathop{\rm inf}\limits_{|\xi|,|\xi'| \leq \xpostm} \roctau_{{(\xi,\xi')\eta}}^{[\inverj,j]2} \\
 \end{array}
\]
whereon: 
\[
 \begin{array}{l}
  \abstaumax_{(\xpostm)\eta}^{[\inverj,j]2}
  =
  \abstau_\eta^{[\inverj,j]} \left ( \roctau_{(\xpostm)\eta}^{[\inverj,j]2}; \xpostm \right)
 \end{array}
\]

Finally:
\[
 \begin{array}{rl}
  \absT_\eta \left( \zeta \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty
  \eta^{2k}
  \mathop{\sum}\limits_{l=1}^k
  \zeta^l
  =
  \frac{\zeta}{1-\zeta}
  \mathop{\sum}\limits_{k=1}^\infty
  \eta^{2k}
  \left( 1 - \zeta^k \right)
  =
  \frac{\zeta}{1-\zeta}
  \left(
  \mathop{\sum}\limits_{k=1}^\infty
  \eta^{2k}
  -
  \mathop{\sum}\limits_{k=1}^\infty
  (\zeta \eta^2)^k
  \right) \\
  &\!\!\!\!=
  \frac{\zeta}{1-\zeta}
  \left(
  \frac{\eta^2}{1-\eta^2}
  -
  \frac{\zeta\eta^2}{1-\zeta\eta^2}
  \right)
 \end{array}
\begin{array}{rl}
  \centau^{[{\rm ReLU}]} \left( \zeta ; \xi \right)
  &\!\!\!\!=
  \tau^{[{\rm ReLU}]} \left( \xi + \zeta \right) - \tau^{[{\rm ReLU}]} \left( \xi \right) \\
  &\!\!\!\!=
  \left\{ \begin{array}{ll} \zeta + \xi & \mbox{if } \zeta > -\xi \\ 0 & \mbox{otherwise} \\ \end{array} \right. - \left[ \xi \right]_+ \\
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty a_{(\xi)k}^{[\inverj,j]} \He_k \left( \zeta \right) \\
 \end{array}
\begin{array}{l}
\resizebox{\textwidth}{!}{%
$
{{
 \begin{array}{rl}
  a_{(\xi)k}^{[{\rm ReLU}]}
  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi} k!} \int_{-\xi}^\infty \left( \zeta + \xi \right) e^{-\frac{\zeta^2}{2}} \He_k \left( \zeta \right) d\zeta
  -
  \frac{1}{\sqrt{2\pi} k!} \int_{-\infty}^\infty \left[ \xi \right]_+ e^{-\frac{\zeta^2}{2}} \He_k \left( \zeta \right) d\zeta \\
  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi} k!} \int_{-\xi}^\infty \left( \zeta + \xi \right) e^{-\frac{\zeta^2}{2}} \frac{1}{\sqrt{2}^k} H_k \left( \frac{\zeta}{\sqrt{2}} \right) d\zeta
  -
  \frac{1}{\sqrt{2\pi} k!} \int_{-\infty}^\infty \left[ \xi \right]_+ e^{-\frac{\zeta^2}{2}} \frac{1}{\sqrt{2}^k} H_k \left( \frac{\zeta}{\sqrt{2}} \right) d\zeta \\
  &\!\!\!\!=
  \sqrt{\frac{2}{\pi}} \frac{1}{k!} \int_{-\sqrt{2} \frac{\xi}{\sqrt{2}}}^\infty \left( \frac{\zeta}{\sqrt{2}} + \frac{\xi}{\sqrt{2}} \right) e^{-\left(\frac{\zeta}{\sqrt{2}}\right)^2} \frac{1}{\sqrt{2}^k} H_k \left( \frac{\zeta}{\sqrt{2}} \right) d\frac{\zeta}{\sqrt{2}}
  -
  \sqrt{\frac{2}{\pi}} \frac{1}{k!} \int_{-\infty}^\infty \left[ \frac{\xi}{\sqrt{2}} \right]_+ e^{-\left(\frac{\zeta}{\sqrt{2}}\right)^2} \frac{1}{\sqrt{2}^k} H_k \left( \frac{\zeta}{\sqrt{2}} \right) d\frac{\zeta}{\sqrt{2}} \\
  &\!\!\!\!=
  \sqrt{\frac{2}{\pi}} \frac{1}{\sqrt{2}^k k!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty \left( \zeta + \frac{\xi}{\sqrt{2}} \right) e^{-\zeta^2} H_k \left( \zeta \right) d\zeta
  -
  \sqrt{\frac{2}{\pi}} \frac{1}{\sqrt{2}^k k!} \int_{-\infty}^\infty \left[ \frac{\xi}{\sqrt{2}} \right]_+ e^{-\zeta^2} H_k \left( \zeta \right) d\zeta \\
  &\!\!\!\!=
  \sqrt{\frac{2}{\pi}} \frac{1}{\sqrt{2}^k k!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} \zeta H_k \left( \zeta \right) d\zeta
  +
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^k k!} \xi \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_k \left( \zeta \right) d\zeta
  -
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^k k!} \left[ \xi \right]_+ \int_{-\infty}^\infty e^{-\zeta^2} H_k \left( \zeta \right) d\zeta \\
 \end{array}
}}
$}
\end{array}
\begin{array}{rl}
  \zeta H_k \left( \zeta \right)
  &\!\!\!\!=
  \frac{1}{2} H_{k+1} \left( \zeta \right) + \frac{1}{2} H'_{k} \left( \zeta \right) \\
  &\!\!\!\!=
  \frac{1}{2} H_{k+1} \left( \zeta \right) + k H_{k-1} \left( \zeta \right) \\
 \end{array}
\begin{array}{rl}
  a_{(\xi)k}^{[{\rm ReLU}]}
  &\!\!\!\!=
  \frac{k+1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^{k+1} (k+1)!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_{k+1} \left( \zeta \right) d\zeta
  +
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^{k-1} (k-1)!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_{k-1} \left( \zeta \right) d\zeta
  + \ldots \\ &\;\;\;\; \ldots
  +
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^k k!} \xi \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_k \left( \zeta \right) d\zeta
  -
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^k k!} \left[ \xi \right]_+ \int_{-\infty}^\infty e^{-\zeta^2} H_k \left( \zeta \right) d\zeta \\

  &\!\!\!\!=
  \frac{k+1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^{k+1} (k+1)!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_{k+1} \left( \zeta \right) d\zeta
  +
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^{k-1} (k-1)!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_{k-1} \left( \zeta \right) d\zeta
  + \ldots \\ &\;\;\;\; \ldots
  +
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^k k!} \xi \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_k \left( \zeta \right) d\zeta
  -
  \delta_{k,2p} \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^{2p} (2p)!} \left[ \xi \right]_+ \int_{-\infty}^\infty e^{-\zeta^2} H_{2p} \left( \zeta \right) d\zeta \\

  &\!\!\!\!=
  \frac{k+1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^{k+1} (k+1)!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_{k+1} \left( \zeta \right) d\zeta
  +
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^{k-1} (k-1)!} \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_{k-1} \left( \zeta \right) d\zeta
  + \ldots \\ &\;\;\;\; \ldots
  +
  \frac{1}{\sqrt{\pi}} \frac{1}{\sqrt{2}^k k!} \xi \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} H_k \left( \zeta \right) d\zeta
 \end{array}
\]
Using \citep[(7.373)]{Gra1} we have:
\[
 \begin{array}{rl}
  a_{(\xi)k}^{[{\rm ReLU}]}
  &\!\!\!\!=
  \frac{1}{\sqrt{\pi}}
  \frac{1}{\sqrt{2}^{k+1} (k+1)!}
  (k+1) 
  \left( 
  e^{-\frac{\xi^2}{2}} H_k \left( -\frac{\xi}{\sqrt{2}} \right) 
  -
  e^{-\frac{\infty^2}{2}} H_k \left( \frac{\infty}{\sqrt{2}} \right)
  \right)
  +
  \ldots \\ &\;\;\;\; \ldots
  \frac{1}{\sqrt{\pi}}
  \frac{1}{\sqrt{2}^{k-1} (k-1)!}
  \left( 
  e^{-\frac{\xi^2}{2}} H_{k-2} \left( -\frac{\xi}{\sqrt{2}} \right) 
  -
  e^{-\frac{\infty^2}{2}} H_{k-2} \left( \frac{\infty}{\sqrt{2}} \right)
  \right)
  +
  \ldots \\ &\;\;\;\; \ldots
  \frac{1}{\sqrt{\pi}}
  \frac{1}{\sqrt{2}^k k!} \xi
  \left( 
  e^{-\frac{\xi^2}{2}} H_{k-1} \left( -\frac{\xi}{\sqrt{2}} \right) 
  -
  e^{-\frac{\infty^2}{2}} H_{k-1} \left( \frac{\infty}{\sqrt{2}} \right)
  \right)
\\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!=
  \frac{1}{\sqrt{2\pi}}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{k+1}{\sqrt{2}^{k} (k+1)!}
  H_k \left( -\frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{k-2} (k-1)!}
  H_{k-2} \left( -\frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{k-1} k!} \xi
  H_{k-1} \left( -\frac{\xi}{\sqrt{2}} \right) 
  \right)
 \end{array}
\begin{array}{rl}
  a_{(\xi)2p}^{[{\rm ReLU}]}
  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi}}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{1}{\sqrt{2}^{2p} (2p+1)!}
  (2p+1) H_{2p} \left( -\frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{2p-2} (2p-1)!}
  H_{2p-2} \left( -\frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{2p-1} (2p)!} \xi
  H_{2p-1} \left( -\frac{\xi}{\sqrt{2}} \right) 
  \right) \\
  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi}}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{1}{\sqrt{2}^{2p} (2p+1)!}
  (2p+1) H_{2p} \left( \frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{2p-2} (2p-1)!}
  H_{2p-2} \left( \frac{\xi}{\sqrt{2}} \right) 
  -
  \frac{1}{\sqrt{2}^{2p-1} (2p)!} \xi
  H_{2p-1} \left( \frac{\xi}{\sqrt{2}} \right) 
  \right) \\
  &\!\!\!\!=
  \frac{(-1)^{p+1}}{\sqrt{2\pi} (2p-1) 2^p p!}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{(-1)^{p+1} (2p-1) p!}{(2p)!}
  H_{2p} \left( \frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{(-1)^{p+1}2 p!}{(2(p-1))!}
  H_{2p-2} \left( \frac{\xi}{\sqrt{2}} \right) 
  -
  \frac{(-1)^{p+1} (p-1)!}{\sqrt{2}(2(p-1))!} \xi
  H_{2p-1} \left( \frac{\xi}{\sqrt{2}} \right) 
  \right) \\

  &\!\!\!\!\left(=
  \frac{(-1)^{p+1}}{\sqrt{2\pi} (2p-1) 2^p p!}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{(-1)^{p+1} (2p-1) p!}{(2p)!}
  H_{2p} \left( 0 \right) 
  +
  \frac{(-1)^{p+1}2 p!}{(2(p-1))!}
  H_{2p-2} \left( 0 \right) 
  \right), \mbox{ if } \xi = 0 \right) \\
  &\!\!\!\!\left(=
  \frac{(-1)^{p+1}}{\sqrt{2\pi} (2p-1) 2^p p!}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{(-1)^{p+1} (2p-1) p!}{(2p)!}
  2^p \Henum_{2p}
  +
  \frac{(-1)^{p+1}2 p!}{(2(p-1))!}
  2^{p-1} \Henum_{2p-2}
  \right), \mbox{ if } \xi = 0 \right) \\
  &\!\!\!\!\left(=
  \frac{(-1)^{p+1}}{\sqrt{2\pi} (2p-1) 2^p p!}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{(-1)^{p+1} (2p-1) p!}{(2p)!}
  2^p \frac{(-1)^p (2p)!}{2^p p!}
  +
  \frac{(-1)^{p+1}2 p!}{(2(p-1))!}
  2^{p-1} \frac{(-1)^{p+1} (2p-2)!}{(p-1)! 2^{p-1}}
  \right), \mbox{ if } \xi = 0 \right) \\
  &\!\!\!\!\left(=
  \frac{(-1)^{p+1}}{\sqrt{2\pi} (2p-1) 2^p p!}, \mbox{ if } \xi = 0 \right) \\
 \end{array}
}}
\]
If $k = 2p+1$ and $p>0$ then:
\[
{\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!{
 \begin{array}{rl}
  a_{(\xi)2p+1}^{[{\rm ReLU}]}
  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi}}
  e^{-\frac{\xi^2}{2}}
  \left(
  \frac{1}{\sqrt{2}^{2p+1} (2p+2)!}
  (2p+2) H_{2p+1} \left( -\frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{2p-1} (2p)!}
  H_{2p-1} \left( -\frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{2p-2} (2p-1)!} \xi
  H_{2p-2} \left( -\frac{\xi}{\sqrt{2}} \right) 
  \right) \\
  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi}}
  e^{-\frac{\xi^2}{2}}
  \left(
  -\frac{1}{\sqrt{2}^{2p+1} (2p+2)!}
  (2p+2) H_{2p+1} \left( \frac{\xi}{\sqrt{2}} \right) 
  -
  \frac{1}{\sqrt{2}^{2p-1} (2p)!}
  H_{2p-1} \left( \frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{\sqrt{2}^{2p-2} (2p-1)!} \xi
  H_{2p-2} \left( \frac{\xi}{\sqrt{2}} \right) 
  \right) \\
  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi}}
  e^{-\frac{\xi^2}{2}}
  \left(
  -\frac{\sqrt{2}}{2^{p+1} (2p+1)!}
  H_{2p+1} \left( \frac{\xi}{\sqrt{2}} \right) 
  -
  \frac{\sqrt{2}}{2^{p} (2p)!}
  H_{2p-1} \left( \frac{\xi}{\sqrt{2}} \right) 
  +
  \frac{1}{2^{p-1} (2p-1)!} \xi
  H_{2p-2} \left( \frac{\xi}{\sqrt{2}} \right) 
  \right) \\

  &\!\!\!\!\left( = 0 \mbox{ if } \xi = 0 \right) \\
 \end{array}
\begin{array}{rl}
  \int_a^b x^m e^{-x^2} dx =
  \frac{1}{2}
  \Gamma \left( \frac{m+1}{2}, a^2 \right)
  -
  \frac{1}{2}
  \Gamma \left( \frac{m+1}{2}, b^2 \right) 
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  \int_a^\infty x^m e^{-x^2} dx =
  \frac{1}{2}
  \Gamma \left( \frac{m+1}{2}, a^2 \right)
 \end{array}
\begin{array}{rl}
  a_{(\xi)0}^{[{\rm ReLU}]}
  &\!\!\!\!=
  \sqrt{\frac{2}{\pi}}
  \int_{-\frac{\xi}{\sqrt{2}}}^\infty \zeta e^{-\zeta^2} d\zeta
  +
  \frac{1}{\sqrt{\pi}} \xi
  \int_{-\frac{\xi}{\sqrt{2}}}^\infty e^{-\zeta^2} d\zeta
  -
  \left[ \xi \right]_+ \\

  &\!\!\!\!=
  \frac{1}{\sqrt{2\pi}}
  \Gamma \left( 1, \frac{\xi^2}{2} \right)
  +
  \frac{1}{2\sqrt{\pi}} \xi
  \Gamma \left( \frac{1}{2}, \frac{\xi^2}{2} \right)
  -
  \left[ \xi \right]_+ \\

  &\!\!\!\!\left( = \frac{1}{\sqrt{2\pi}} \mbox{ if } \xi = 0 \right) \\
 \end{array}
\begin{array}{rl}
  a_{(\xi)1}^{[{\rm ReLU}]}
  &\!\!\!\!=
  \frac{2}{\sqrt{\pi}}
  \int_{-\frac{\xi}{\sqrt{2}}}^\infty \zeta^2 e^{-\zeta^2} d\zeta
  +
  \sqrt{\frac{2}{\pi}} \xi
  \int_{-\frac{\xi}{\sqrt{2}}}^\infty \zeta e^{-\zeta^2} d\zeta \\

  &\!\!\!\!=
  \frac{1}{\sqrt{\pi}}
  \Gamma \left( \frac{3}{2}, \frac{\xi^2}{2} \right)
  +
  \frac{1}{\sqrt{2\pi}} \xi
  \Gamma \left( 1, \frac{\xi^2}{2} \right) \\

  &\!\!\!\!\left(= \frac{1}{2} \mbox{ if } \xi = 0 \right) \\
 \end{array}
\begin{array}{rl}
  \frac{1}{\sqrt{2\pi}} \int_{c}^x \frac{1}{\zeta^2} \left( e^{\frac{1}{2} \zeta^2} - 1 \right) d\zeta
  &\!\!\!\!= \frac{1}{\sqrt{2\pi}} \frac{1}{\sqrt{2}} \int_{c}^x \frac{2}{\zeta^2} \left( e^{\frac{1}{2} \zeta^2} - 1 \right) d\frac{\zeta}{\sqrt{2}} \\
  &\!\!\!\!= \frac{1}{\sqrt{2\pi}} \frac{1}{\sqrt{2}} \int_{\frac{c}{\sqrt{2}}}^{\frac{x}{\sqrt{2}}} \frac{1}{\zeta^2} \left( e^{\zeta^2} - 1 \right) d\zeta \\
  &\!\!\!\!= -\frac{1}{\sqrt{2\pi}} \frac{1}{x} \left( e^{\frac{1}{2} x^2} - 1 \right) + \frac{1}{\sqrt{2\pi}} \frac{1}{c} \left( e^{\frac{1}{2} c^2} - 1 \right) + \frac{1}{\sqrt{\pi}} \int_{\frac{c}{\sqrt{2}}}^{\frac{x}{\sqrt{2}}} e^{\zeta^2} d\zeta \\
  &\!\!\!\!= -\frac{1}{\sqrt{2\pi}} \frac{1}{x} \left( e^{\frac{1}{2} x^2} - 1 \right) + \frac{1}{\sqrt{2\pi}} \frac{1}{c} \left( e^{\frac{1}{2} c^2} - 1 \right) + \frac{1}{2} \frac{2}{\sqrt{\pi}} \int_{\frac{c}{\sqrt{2}}}^{\frac{x}{\sqrt{2}}} e^{\zeta^2} d\zeta \\
  &\!\!\!\!= -\frac{1}{\sqrt{2\pi}} \frac{1}{x} \left( e^{\frac{1}{2} x^2} - 1 \right) + \frac{1}{2} {\rm erfi} \left( \frac{x}{\sqrt{2}} \right)
           - \frac{1}{2} \left( {\rm erfi} \left( \frac{c}{\sqrt{2}} \right) - \frac{1}{\sqrt{2\pi}} \frac{2}{c} \left( e^{\frac{1}{2} c^2} - 1 \right) \right) \\
 \end{array}
\]
So:
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{k=1}^\infty \left| a^{[{\rm ReLU}]}_k \right| x^k
  &\!\!\!\!= \frac{1}{2} x + \frac{1}{\sqrt{2\pi}} \mathop{\sum}\limits_{p=1}^\infty \frac{x^{2p}}{(2p-1) 2^p p!} \\
  &\!\!\!\!= \frac{1}{2} x + \frac{1}{\sqrt{2\pi}} x \mathop{\sum}\limits_{p=1}^\infty \frac{x^{2p-1}}{(2p-1) 2^p p!} \\
  &\!\!\!\!= \frac{1}{2} x + \frac{1}{\sqrt{2\pi}} x \int_c^x \left( \frac{\partial}{\partial \zeta} \mathop{\sum}\limits_{p=1}^\infty \frac{\zeta^{2p-1}}{(2p-1) 2^p p!} \right) d\zeta \\
  &\!\!\!\!= \frac{1}{2} x + \frac{1}{\sqrt{2\pi}} x \int_c^x \left( \mathop{\sum}\limits_{p=1}^\infty \frac{\zeta^{2p-2}}{2^p p!} \right) d\zeta \\
  &\!\!\!\!= \frac{1}{2} x + \frac{1}{2\sqrt{2\pi}} x \int_c^x \left( \mathop{\sum}\limits_{p=1}^\infty \frac{1}{p!} \left( \frac{1}{2} \zeta^2 \right)^{p-1} \right) d\zeta \\
  &\!\!\!\!= \frac{1}{2} x + \frac{1}{\sqrt{2\pi}} x \int_c^x \frac{1}{\zeta^2} \left( \mathop{\sum}\limits_{p=1}^\infty \frac{1}{p!} \left( \frac{1}{2} \zeta^2 \right)^p \right) d\zeta \\
  &\!\!\!\!= \frac{1}{2} x + \frac{1}{\sqrt{2\pi}} x \int_c^x \frac{1}{\zeta^2} \left( e^{\frac{1}{2} \zeta^2} - 1 \right) d\zeta \\
  &\!\!\!\!= \frac{1}{2} x \left( {\rm erfi} \left( \frac{x}{\sqrt{2}} \right) + 1 - {\rm erfi} \left( \frac{c}{\sqrt{2}} \right) + \frac{1}{\sqrt{2\pi}} \frac{2}{c} \left( e^{\frac{1}{2} c^2} - 1 \right) \right) + \frac{1}{\sqrt{2\pi}} \left( 1 - e^{\frac{1}{2} x^2} \right) \\
 \end{array}
\begin{array}{rl}
  -{\rm erfi} \left( \frac{c}{\sqrt{2}} \right) + \frac{1}{\sqrt{2\pi}} \frac{2}{c} \left( e^{\frac{1}{2} c^2} - 1 \right) = 0 \mbox{ if } c = 0
 \end{array}
\]
Hence:
\begin{equation}
 \begin{array}{rl}
  \abssig^{[{\rm ReLU}]} \left( x \right)
  &\!\!\!\!\triangleq \mathop{\sum}\limits_{k=1}^\infty \left| a^{[{\rm ReLU}]}_k \right| \left( 1 + x \right)^k - \mathop{\sum}\limits_{k=1}^\infty \left| a^{[{\rm ReLU}]}_k \right| \\
  &\!\!\!\!= \frac{1}{2} \left( 1+x \right) \left( {\rm erfi} \left( \frac{1+x}{\sqrt{2}} \right) + 1 \right) + \frac{1}{\sqrt{2\pi}} \left( 1 - e^{\frac{1}{2} \left( 1+x \right)^2} \right) -
             \frac{1}{2}                    \left( {\rm erfi} \left( \frac{1  }{\sqrt{2}} \right) + 1 \right) - \frac{1}{\sqrt{2\pi}} \left( 1 - e^{\frac{1}{2}           }            \right) \\

  &\!\!\!\!= \frac{1}{2} x \left( {\rm erfi} \left( \frac{1+x}{\sqrt{2}} \right) + 1 \right) + \frac{1}{\sqrt{2\pi}} \left( e^{\frac{1}{2} } - e^{\frac{1}{2} \left( 1+x \right)^2} \right) +
             \frac{1}{2}   \left( {\rm erfi} \left( \frac{1+x}{\sqrt{2}} \right) - {\rm erfi} \left( \frac{1}{\sqrt{2}} \right) \right) \\
 \end{array}

==> (inline-1) <==
\begin{array}{rl}
  \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right)
  &\!\!\!\!= \left[
             \frac{1}{\eta^{k}}
             \left[
             \left(
             \sqrt{\frac{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}{\shada^2+1}}
             \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)
             \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1} \\

  \Prever{\bg{\Psi}}_{\changein :i_{\inverj}}^{[\inverj,j]} \left( {\allofW} \right)
  &\!\!\!\!= \left[
             {\eta^{k}}
             \left[
             \left(
             \sqrt{\frac{\shada^2+1}{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}}
             \Postver{\bg{\Psi}}_{\changein :i_{\inverj}}^{[\inverj]} \left( {\allofW} \right)
             \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1} \\

  \Prever{\bf G}_{\changein :i_{\inverj}}^{[\inverj,j]} \left( {\bf x} \right)
  &\!\!\!\!= \left[
             a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]}
             \left[
             \binom{k}{l} \Henum_{k-l}
             \Postver{\bf G}_{\changein :i_{\inverj}}^{[\inverj]} \left( {\bf x} \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1} \\
 \end{array}
\begin{array}{rl}
  \Postver{\bg{\phi}}_\changein^{[j]} \left( {\bf x} \right)
  &\!\!\!\!= \left[ \begin{array}{c}
                    \shada \\

                    \frac{1}{\sqrt{3\inver{p}^{[j]}}}
                    \left[
                    \frac{1}{\tilde{\xpostm}^{[\inverj,j]}}
                    \prever{\bf x}^{[\inverj,j]}
                    \right]_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
                    \\

                    \frac{1}{\sqrt{3\inver{p}^{[j]}}}
                    \left[
                    \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right)
                    \right]_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
                    \\

                    \frac{1}{\sqrt{3\inver{p}^{[j]}}}
                    \left[
                    \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right)
                    \right]_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
                    \\
             \end{array} \right] \\

  \Postver{\bg{\Psi}}_\changein^{[j]} \left( {\allofW} \right)
  &\!\!\!\!= \left[ \begin{array}{c}
                    \changein {\bf b}^{[j]\tsp} \\

                    \sqrt{3\inver{p}^{[j]}}
                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\tilde{\xpostm}^{[\inverj,j]}}
                    {\bf I}_{H^{[\inverj]}}
                    \right)
                    \changein {\bf W}^{[j]}
                    \\

                    \sqrt{3\inver{p}^{[j]}}
                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\Psi}}_{\changein}^{[\inverj,j]} \left( \allofW \right)
                    \right)
                    {\bf W}^{[j]}
                    \\

                    \sqrt{3\inver{p}^{[j]}}
                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\Psi}}_{\changein}^{[\inverj,j]} \left( \allofW \right)
                    \right)
                    \changein {\bf W}^{[j]}
                    \\
             \end{array} \right] \\

  \Postver{\bf G}^{[j]}_\changein \left( {\bf x} \right)
  &\!\!\!\!= \left[ \begin{array}{c}
                    {\bf 1}_{H^{[\inverj]}}^\tsp \\

                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\bf I}_{H^{[\inverj]}}
                    \right)
                    {\bf 1}_{\inver{H}^{[j]}} {\bf 1}_{H^{[j]}}^\tsp \\

                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    \Prever{\bf G}^{[\inverj,j]}_\changein \left( {\bf x} \right)
                    \right)
                    {\bf 1}_{\inver{H}^{[j]}} {\bf 1}_{H^{[j]}}^\tsp \\

                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    \Prever{\bf G}^{[\inverj,j]}_\changein \left( {\bf x} \right)
                    \right)
                    {\bf 1}_{\inver{H}^{[j]}} {\bf 1}_{H^{[j]}}^\tsp \\
             \end{array} \right] \\
 \end{array}
\begin{array}{rl}
   \changein \prever{\bf x}^{[\inverj,j]}
   &\!\!\!\!=
   \leftbf \Prever{\bg{\Psi}}_\changein^{[\inverj,j]} \left( \changein {\allofW} \right), \Prever{\bg{\phi}}_\changein^{[\inverj,j]} \left( {\bf x} \right) \rightbf_{\Prever{\bf G}_\changein^{[\inverj,j]} \left( {\bf x} \right)} \\
  \end{array}
\begin{array}{rl}
   \changein \postver{\bf x}^{[j]}
   &\!\!\!\!=
   \leftbf \Postver{\bg{\Psi}}_\changein^{[j]} \left( \changein {\allofW} \right), \Postver{\bg{\phi}}_\changein^{[j]} \left( {\bf x} \right) \rightbf_{\Postver{\bf G}_\changein^{[j]} \left( {\bf x} \right)} \\
  \end{array}
\begin{array}{rl}
   \changein \postver{\bf x}^{[-1]}
   &\!\!\!\!=
   \leftbf \Postver{\bg{\Psi}}_\changein^{[-1]} \left( \changein {\allofW} \right), \Postver{\bg{\phi}}_\changein^{[-1]} \left( {\bf x} \right) \rightbf_{\Postver{\bf G}_\changein^{[-1]} \left( {\bf x} \right)}
   =
   {\bf 0}_n \\
  \end{array}
\begin{array}{l}
   \leftbf \Postver{\bg{\Psi}}_\changein^{[j]} \left( \changein {\allofW} \right), \Postver{\bg{\phi}}_\changein^{[j]} \left( {\bf x} \right) \rightbf_{\Postver{\bf G}_\changein^{[j]} \left( {\bf x} \right)}

   =
   \shada \changein {\bf b}^{[j]}
   +
   \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \left(
   \changein {\bf W}^{[\inverj,j]\tsp} \prever{\bf x}^{[\inverj,j]}
   +
   {\bf W}^{[\inverj,j]\tsp} \changein \prever{\bf x}^{[\inverj,j]}
   +
   \changein {\bf W}^{[\inverj,j]\tsp} \changein \prever{\bf x}^{[\inverj,j]}
   \right) \\

   =
   \shada \left( {\bf b}^{[j]} + \changein {\bf b}^{[j]} \right)
   +
   \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \left( {\bf W}^{[\inverj,j]} + \changein {\bf W}^{[\inverj,j]} \right)^\tsp \left( \prever{\bf x}^{[\inverj,j]} + \changein \prever{\bf x}^{[\inverj,j]} \right)
   -
   \shada {\bf b}^{[j]}
   -
   \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   {\bf W}^{[\inverj,j]\tsp} \prever{\bf x}^{[\inverj,j]} \\

   =
   \left( \postver{\bf x}^{[j]} + \changein \postver{\bf x}^{[j]} \right)
   -
   \postver{\bf x}^{[j]}
   =
   \changein \postver{\bf x}^{[j]} \\
  \end{array}
\begin{array}{rl}
  \leftbf \Prever{\bg{\Psi}}_\changein^{[\inverj,j]} \left( \changein {\allofW} \right), \Prever{\bg{\phi}}_\changein^{[\inverj,j]} \left( {\bf x} \right) \rightbf_{\Prever{\bf G}_\changein^{[\inverj,j]} \left( {\bf x} \right)}
   &\!\!\!\!=
   \left[
   \mathop{\sum}\limits_{k \geq 1}
   a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]2}
   \mathop{\sum}\limits_{1 \leq l \leq k}
   \binom{k}{l}
   \Henum_{k-l}
   \leftbf \Postver{\bg{\Psi}}_{\changein :i_{\inverj}}^{[\inverj]} \left( \changein {\allofW} \right), \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right) \rightbf_{\Prever{\bf G}_\changein^{[\inverj,j]} \left( {\bf x} \right)}^l
   \right]_{i_{\inverj}} \\

   &\!\!\!\!=
   \left[
   \mathop{\sum}\limits_{k \geq 1}
   a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]}
   \mathop{\sum}\limits_{1 \leq l \leq k}
   \binom{k}{l}
   \Henum_{k-l}
   \changein \postver{x}_{i_\inverj}^{[j]l}
   \right]_{i_{\inverj}} \\

   &\!\!\!\!=
   \left[
   \centau^{[\inverj,j]} \left( \changein \postver{x}_{i_{\inverj}}^{[j]} ; \postver{x}_{i_{\inverj}}^{[\inverj]} \right)
   \right]_{i_{\inverj}} \\

   &\!\!\!\!=
   \left[
   \tau^{[\inverj,j]} \left( \postver{x}_{i_{\inverj}}^{[\inverj]} + \changein \postver{x}_{i_{\inverj}}^{[j]} \right)
   -
   \tau^{[\inverj,j]} \left( \postver{x}_{i_{\inverj}}^{[\inverj]} \right)
   \right]_{i_{\inverj}} \\

   &\!\!\!\!=
   \changein \prever{\bf x}^{[\inverj,j]} \\
 \end{array}
\begin{array}{rl}
  \left\| \Prever{\bg{\phi}}_\changein^{[\inverj,j]} \left( {\bf x} \right) \odot \Prever{\bf G}_{\changein:i_\inverj}^{[\inverj,j]} \left( {\bf x} \right) \right\|_2^2
  &\!\!\!\!\leq
  \prever{\phi}_{\changein}^{[\inverj,j]2} = \abstaumax_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}
  \forall i_\inverj \\

  \left\| \Prever{\bg{\Psi}}_\changein^{[\inverj,j]} \left( \changein {\allofW} \right) \right\|_2^2
  &\!\!\!\!\leq
  \prever{\psi}_{\changein}^{[\inverj,j]2}
  =
  \absT_\eta \left( \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}} \postver{\psi}_{\changein  }^{[\inverj]2} \right) \\
 \end{array}
\label{eq:preverboundwantlocal}
\end{equation}
\begin{equation}
 \begin{array}{rl}
  \left\| \Postver{\bg{\phi}}_{\changein}^{[j]} \left( {\bf x} \right) \odot \Postver{\bf G}_{\changein:i_j}^{[j]} \left( {\bf x} \right) \right\|_2^2
  &\!\!\!\!\leq
  \postver{\phi}_{\changein }^{[j]2}
  =
  \shada^2+1 \forall i_j \\

  \left\| \Postver{\bg{\Psi}}_{\changein}^{[j]} \left( {\allofW} \right) \right\|_2^2
  &\!\!\!\!\leq
  \postver{\psi}_{\changein}^{[j]2}
  =
   \shadb_\changein^{[j]2}
   + 
   3\inver{p}^{[j]}
   \left(
   \shadx_\changein^{[j]2}
   \tilde{\xpostm}^{[j]2}
   +
   2\shadx^{[j]2}
   \prever{\psi}_{\changein}^{[j]2}
   \right) \\
 \end{array}
\begin{array}{rl}
   \left\| \Postver{\bg{\phi}}_\changein^{[-1]} \left( {\bf x} \right) \odot \Postver{\bf G}_{\changein:i_{-1}}^{[-1]} \left( {\bf x} \right) \right\|_2^2
   &\!\!\!\!=
   0 = \postver{\phi}^{[-1]2} \forall i_{-1}
  \end{array}
\]
\[
  \begin{array}{rl}
   \left\| \Postver{\bg{\Psi}}_\changein^{[-1]} \left( \changein \allofW \right) \right\|_2^2
   &\!\!\!\!=
   0 = \postver{\psi}^{[-1]2}
  \end{array}
\begin{array}{rl}
   \left\| \Postver{\bg{\phi}}_\changein^{[j]} \left( {\bf x} \right) \odot \Postver{\bf G}_{\changein:i_{j}}^{[j]} \left( {\bf x} \right) \right\|_2^2
   &\!\!\!\!=
   \shada^2
   +
   \frac{1}{3\inver{p}^{[j]}}
   \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \frac{1}{\tilde{\xpostm}^{[\inverj,j]}}
   \left\| {\bf x}^{[\inverj,j]} \right\|_2^2
   +
   \frac{2}{3\inver{p}^{[j]}}
   \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
   \left\| \Prever{\bg{\phi}}_\changein^{[\inverj,j]} \left( {\bf x} \right) \odot \Prever{\bf G}_{\changein:i_{\inverj}}^{[\inverj,j]} \left( {\bf x} \right) \right\|_2^2 \\

   &\!\!\!\!\leq
   \shada^2+1
   =
   \postver{\phi}_{\changein }^{[j]2} \\
  \end{array}
\]
\[
  \begin{array}{rl}
   \left\| \Postver{\bg{\Psi}}_\changein^{[j]} \left( \changein \allofW \right) \right\|_2^2
   &\!\!\!\!=
   \left\| \changein {\bf b}^{[j]\tsp} \right\|_2^2
   +
   3\inver{p}^{[j]}
   \mathop{\max}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \tilde{\xpostm}^{[\inverj,j]2}
   \left\| \changein {\bf W}^{[j]} \right\|_2^2
   +
   3\inver{p}^{[j]}
   \mathop{\max}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \prever{\psi}_{\changein}^{[\inverj,j]2}
   \left\| {\bf W}^{[j]} \right\|_2^2
   +
   \ldots \\ & \hfill \ldots
   3\inver{p}^{[j]}
   \mathop{\max}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \prever{\psi}_{\changein}^{[\inverj,j]2}
   \left\| \changein {\bf W}^{[j]} \right\|_2^2 \\

   &\!\!\!\!\leq
   \shadb_\changein^{[j]2}
   + 
   3\inver{p}^{[j]}
   \mathop{\max}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \tilde{\xpostm}^{[\inverj,j]2}
   \shadx_\changein^{[j]2}
   +
   3\inver{p}^{[j]}
   \mathop{\max}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \prever{\psi}_{\changein}^{[\inverj,j]2}
   \shadx^{[j]2}
   +
   3\inver{p}^{[j]}
   \mathop{\max}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \prever{\psi}_{\changein}^{[\inverj,j]2}
   \shadx_\changein^{[j]2} \\

   &\!\!\!\!=
   \shadb_\changein^{[j]2}
   + 
   3\inver{p}^{[j]}
   \tilde{\xpostm}^{[j]2}
   \shadx_\changein^{[j]2}
   +
   6\inver{p}^{[j]}
   \prever{\psi}_{\changein}^{[j]2}
   \shadx^{[j]2} \\

   &\!\!\!\!=
   \shadb_\changein^{[j]2}
   + 
   3\inver{p}^{[j]}
   \left(
   \shadx_\changein^{[j]2}
   \tilde{\xpostm}^{[j]2}
   +
   2\shadx^{[j]2}
   \prever{\psi}_{\changein}^{[j]2}
   \right)
   =
   \postver{\psi}_{\changein}^{[j]2} \\
  \end{array}
\begin{array}{rl}
   \left\| \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right) \odot \Prever{\bf G}_{\changein:i_{\inverj}}^{[\inverj,j]} \left( {\bf x} \right) \right\|_2^2
   &\!\!\!\!=
   \left\|
             \left[
             \frac{a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]2}}{\eta^k}
             \left[
             \binom{k}{l} \Henum_{k-l}
   \left( \frac{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}{\shada^2+1} \right)^{\frac{l}{2}}
             \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)^{\otimes l}
             \odot
             \Postver{\bf G}_{\changein :i_\inverj}^{[\inverj]} \left( {\bf x} \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1}
   \right\|_2^2 \\

   &\!\!\!\!=
   \left\|
             \left[
             \frac{a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]}}{\eta^k}
             \left[
             \binom{k}{l} \Henum_{k-l}
             \left(
   \left( \frac{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}{\shada^2+1} \right)^{\frac{l}{2}}
             \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)
             \odot
             \Postver{\bf G}_{\changein :i_\inverj}^{[\inverj]} \left( {\bf x} \right)
             \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1}
   \right\|_2^2 \\

   &\!\!\!\!=
   \mathop{\sum}\limits_{k \geq 1}
   \frac{a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]2}}{\eta^{2k}}
   \mathop{\sum}\limits_{1 \leq l \leq k}
   \binom{k}{l}^2
   \Henum_{k-l}^2
   \left(
   \frac{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}{\shada^2+1}
   \left\|
             \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)
             \odot
             \Postver{\bf G}_{\changein :i_\inverj}^{[\inverj]} \left( {\bf x} \right)
   \right\|_2^2
  \right)^l \\

   &\!\!\!\!=
   \abstau_\eta^{[\inverj,j]}
   \left(
             \frac{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}{\shada^2+1}
   \left\|
             \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)
             \odot
             \Postver{\bf G}_{\changein :i_\inverj}^{[\inverj]} \left( {\bf x} \right)
   \right\|_2^{2}
   ; \postver{x}_{i_{\inverj}}^{[\inverj]}, \postver{x}_{i_{\inverj}}^{[\inverj]}
   \right) \\

   &\!\!\!\!\leq
   \abstau_\eta^{[\inverj,j]}
   \left(
             \frac{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}{\shada^2+1}
   \left\|
             \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)
             \odot
             \Postver{\bf G}_{\changein :i_\inverj}^{[\inverj]} \left( {\bf x} \right)
   \right\|_2^{2}
   ; \tilde{\xpostm}^{[\inverj,j]}
   \right) \\

   &\!\!\!\!\leq
   \abstau_\eta^{[\inverj,j]} \left( \roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2} ; \tilde{\xpostm}^{[\inverj,j]} \right) \\

   &\!\!\!\!\leq
   \abstaumax_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}
   =
   \prever{\phi}_{\changein}^{[\inverj,j]2} \\
  \end{array}
\]
\begin{equation}
  \begin{array}{rl}
   \left\| \Prever{\bg{\Psi}}_\changein^{[\inverj,j]} \left( \changein \allofW \right) \right\|_2^2
   &\!\!\!\!=
   \mathop{\max}\limits_{i_\inverj}
   \left\|
             \left[
             \eta^k
             \left[
   \left( \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}} \right)^{\frac{l}{2}}
             \left(
             \Postver{\bg{\Psi}}_{\changein :i_{\inverj}}^{[\inverj]} \left( \changein {\allofW} \right)
             \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1}
   \right\|_2^2 \\

   &\!\!\!\!=
   \mathop{\max}\limits_{i_\inverj}
   \absT_\eta \left(
             \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}
             \left\| \Postver{\bg{\Psi}}_{\changein :i_{\inverj}}^{[\inverj]} \left( \changein {\allofW} \right) \right\|_2^2
             \right) \\

   &\!\!\!\!=
   \absT_\eta \left(
             \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}
             \left\| \Postver{\bg{\Psi}}_\changein^{[\inverj]} \left( \changein {\allofW} \right) \right\|_2^2
             \right) \\

   &\!\!\!\!\leq
   \absT_\eta \left(
             \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}
             \Postver{{\psi}}_\changein^{[\inverj]2}
             \right)
   =
   \prever{\psi}_{\changein}^{[\inverj,j]2} \\
  \end{array}
\begin{array}{l}
  \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}
  \left\| \Postver{\bg{\Psi}}_\changein^{[\inverj]} \left( \changein {\allofW} \right) \right\|_2^2
  \leq
  \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}
  \Postver{{\psi}}_\changein^{[\inverj]2}
  \leq \rocT_\eta^2
 \end{array}
\begin{array}{l}
  \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}
  \Postver{{\psi}}_\changein^{[\inverj]2}
  \leq
  \rocT_\eta^2
 \end{array}
\begin{array}{l}
  \Postver{{\psi}}_\changein^{[\inverj]2}
  \leq
  \mathop{\min}\limits_{j:\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}{\shada^2+1}
  \rocT_\eta^2
 \end{array}
\label{eq:psilimitbase}
\end{equation}
Recall that:
\[
  \begin{array}{rl}
   \postver{\psi}_{\changein}^{[\inverj]2}
   =
   \shadb_\changein^{[\inverj]2}
   + 
   3\inver{p}^{[\inverj]}
   \left(
   \shadx_\changein^{[\inverj]2}
   \tilde{\xpostm}^{[\inverj]2}
   +
   2\shadx^{[\inverj]2}
   \prever{\psi}_{\changein}^{[\inverj]2}
   \right)
  \end{array}
\begin{array}{rl}
   \left(
   \shadb_\changein^{[\inverj]2}
   + 
   3\inver{p}^{[\inverj]}
   \tilde{\xpostm}^{[\inverj]2}
   \shadx_\changein^{[\inverj]2}
   \right)
   +
   6\inver{p}^{[\inverj]}
   \shadx^{[\inverj]2}
   \prever{\psi}_{\changein}^{[\inverj]2}
   \leq
   \Postver{{\psi}}_\changein^{[\inverj]2}
  \end{array}
\begin{array}{rl}
   \left(
   \shadb_\changein^{[\inverj]2}
   + 
   3\inver{p}^{[\inverj]}
   \tilde{\xpostm}^{[\inverj]2}
   \shadx_\changein^{[\inverj]2}
   \right)
   \leq
   d^{[\inverj]}
   \Postver{{\psi}}_\changein^{[\inverj]2}
  \end{array}
\]
and:
\[
  \begin{array}{rl}
   6\inver{p}^{[\inverj]}
   \shadx^{[\inverj]2}
   \prever{\psi}_{\changein}^{[\inverj]2}
   \leq
   \left( 1 - d^{[\inverj]} \right)
   \mathop{\min}\limits_{j:\inverj \in \Inver{\mathbb{P}}^{[j]}}
   \frac{\roctau_{(\tilde{\xpostm}^{[\inverj,j]})\eta}^{[\inverj,j]2}}{\shada^2+1}
   \rocT_\eta^2
  \end{array}
\begin{array}{rl}
   6\inver{p}^{[\inverj]}
   \shadx^{[\inverj]2}
   \absT_\eta \left(
             \frac{\shada^2+1}{\roctau_{(\tilde{\xpostm}^{[\inverj',\inverj]})\eta}^{[\inverj',\inverj]2}}
             \Postver{{\psi}}_\changein^{[\inverj']2}
             \right)
   \leq
   \left( 1 - d^{[\inverj]} \right)
   \Postver{{\psi}}_\changein^{[\inverj]2}
   \;\;
   \forall \inverj' \in \Inver{\mathbb{P}}^{[\inverj]}
  \end{array}
\begin{array}{rl}
   \Postver{{\psi}}_\changein^{[j]2}
   \leq
   \frac{\roctau_{(\tilde{\xpostm}^{[j,\inverj]})\eta}^{[j,\inverj]2}}{\shada^2+1}
   \absT_\eta^{-1}
   \left(
   \frac{1}{6\inver{p}^{[\inverj]} \shadx^{[\inverj]2}}
   \left( 1 - d^{[\inverj]} \right)
   \Postver{{\psi}}_\changein^{[\inverj]2}
   \right)
   \;\;
   \forall \inverj : j \in \Inver{\mathbb{P}}^{[\inverj]}
  \end{array}
\]
so, overall:
\[
 \begin{array}{l}
  \Postver{{\psi}}_\changein^{[j]2}
  \leq
  \mathop{\min}\limits_{\inverj:j \in \Inver{\mathbb{P}}^{[\inverj]}}
  \frac{\roctau_{(\tilde{\xpostm}^{[j,\inverj]})\eta}^{[j,\inverj]2}}{\shada^2+1}
  \left\{
  \rocT_\eta^2,
   \absT_\eta^{-1}
   \left(
   \frac{1}{6\inver{p}^{[\inverj]} \shadx^{[\inverj]2}}
   \left( 1 - d^{[\inverj]} \right)
   \Postver{{\psi}}_\changein^{[\inverj]2}
   \right)
  \right\}
 \end{array}
\begin{array}{rl}
   \left(
   \shadb_\changein^{[j]2}
   + 
   3\inver{p}^{[j]}
   \tilde{\xpostm}^{[j]2}
   \shadx_\changein^{[j]2}
   \right)
   \leq
   d^{[j]}
   u^{[j]2}
  \end{array}
\]
where:
\[
 \begin{array}{l}
  u^{[j]2}
  =
  \mathop{\min}\limits_{\inverj:j \in \Inver{\mathbb{P}}^{[\inverj]}}
  \frac{\roctau_{(\tilde{\xpostm}^{[j,\inverj]})\eta}^{[j,\inverj]2}}{\shada^2+1}
  \left\{
  \rocT_\eta^2,
   \absT_\eta^{-1}
   \left(
   \frac{1}{6\inver{p}^{[\inverj]} \shadx^{[\inverj]2}}
   \left( 1 - d^{[\inverj]} \right)
   \Postver{{\psi}}_\changein^{[\inverj]2}
   \right)
  \right\}
 \end{array}
\begin{array}{rl}
  \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right)
  &\!\!\!\!= \left[
             \left[
             \left(
             \sqrt{\frac{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}{\shada^2+1}}
             \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)
             \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1} \\

  \Prever{\bg{\Psi}}_{\changein :i_{\inverj}}^{[\inverj,j]} \left( {\allofW} \right)
  &\!\!\!\!= \left[
             \left[
             \left(
             \sqrt{\frac{\shada^2+1}{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}}
             \Postver{\bg{\Psi}}_{\changein :i_{\inverj}}^{[\inverj]} \left( {\allofW} \right)
             \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1} \\

  \Prever{\bf G}_{\changein :i_{\inverj}}^{[\inverj,j]} \left( {\bf x} \right)
  &\!\!\!\!= \left[
             a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]}
             \left[
             \binom{k}{l} \Henum_{k-l}
             \Postver{\bf G}_{\changein :i_{\inverj}}^{[\inverj]} \left( {\bf x} \right)^{\otimes l}
             \right]_{1 \leq l \leq k}
             \right]_{k \geq 1} \\
 \end{array}
\end{equation}
$\forall \inverj \in \Inver{\mathbb{P}}^{[j]}$ and:
\begin{equation}
 \begin{array}{rl}
  \Postver{\bg{\phi}}_\changein^{[j]} \left( {\bf x} \right)
  &\!\!\!\!= \left[ \begin{array}{c}
                    \shada \\

                    \frac{1}{\sqrt{\inver{p}^{[j]}}}
                    \left[
                    \frac{1}{\tilde{\xpostm}^{[\inverj,j]}}
                    \prever{\bf x}^{[\inverj,j]}
                    \right]_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
                    \\

                    \frac{1}{\sqrt{2\inver{p}^{[j]}}}
                    \left[
                    \frac{1}{\sqrt{H^{[\inverj]}}}
                    \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right)
                    \right]_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
                    \\

                    \frac{1}{\sqrt{2\inver{p}^{[j]}}}
                    \left[
                    \frac{1}{\sqrt{H^{[\inverj]}}}
                    \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right)
                    \right]_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
                    \\
             \end{array} \right] \\

  \Postver{\bg{\Psi}}_\changein^{[j]} \left( {\allofW} \right)
  &\!\!\!\!= \left[ \begin{array}{c}
                    {\bf b}^{[j]\tsp} \\

                    \sqrt{\inver{p}^{[j]}}
                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\tilde{\xpostm}^{[\inverj,j]}}
                    {\bf I}_{H^{[\inverj]}}
                    \right)
                    \changein {\bf W}^{[j]}
                    \\

                    \sqrt{2\inver{p}^{[j]}}
                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\sqrt{H^{[\inverj]}}}
                    {\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\Psi}}_{\changein}^{[\inverj,j]} \left( \allofW \right)
                    \right)
                    {\bf W}^{[j]}
                    \\

                    \sqrt{2\inver{p}^{[j]}}
                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\sqrt{H^{[\inverj]}}}
                    {\prever{\psi}_{\changein}^{[\inverj,j]}}
                    \Prever{\bg{\Psi}}_{\changein}^{[\inverj,j]} \left( \allofW \right)
                    \right)
                    \changein {\bf W}^{[j]}
                    \\
             \end{array} \right] \\

  \Postver{\bf G}^{[j]}_\changein \left( {\bf x} \right)
  &\!\!\!\!= \left[ \begin{array}{c}
                    {\bf 1}_{H^{[\inverj]}}^\tsp \\

                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    {\bf I}_{H^{[\inverj]}}
                    \right)
                    {\bf 1}_{\inver{H}^{[j]}} {\bf 1}_{H^{[j]}}^\tsp \\

                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    \Prever{\bf G}^{[\inverj,j]}_\changein \left( {\bf x} \right)
                    \right)
                    {\bf 1}_{\inver{H}^{[j]}} {\bf 1}_{H^{[j]}}^\tsp \\

                    \mathop{\rm diag}\limits_{{{\inverj \in \Inver{\mathbb{P}}^{[j]}}}}
                    \left(
                    \Prever{\bf G}^{[\inverj,j]}_\changein \left( {\bf x} \right)
                    \right)
                    {\bf 1}_{\inver{H}^{[j]}} {\bf 1}_{H^{[j]}}^\tsp \\
             \end{array} \right] \\
 \end{array}
\begin{array}{l}
  {\bf K} \left( {\bf x},{\bf x}' \right)
  =
  \Big[ \left< {\bf K}_{\bf x} {\bg{\delta}}{}_{(i_{D-1})}^{[D-1]}, {\bf K}_{{\bf x}'} {\bg{\delta}}{}_{(i'_{D-1})}^{[D-1]} \right>_{\rkhs{}} \Big]{}_{{{}\atop{\!i_{D-1},i'_{D-1}}}}
 \end{array}
\begin{array}{rl}
  \changein {\bf f} \left( {\bf x} \right)
  =
  \left(
  \Postver{\bg{\Psi}}_\changein^{[D-1]} \left( {\allofW} \right)
  \odot
  \Postver{\bf G}_{\changein}^{[D-1]} \left( {\bf x} \right)
  \right)^\tsp
  \Postver{\bg{\phi}}_\changein^{[D-1]} \left( {\bf x} \right)
 \end{array}
\]
and so:
\[
 \begin{array}{rl}
  \left< \changein {\bf f} \left( {\bf x} \right), {\bf v} \right>
  &\!\!\!\!=
  \changein {\bf f} \left( {\bf x} \right)^\tsp {\bf v} \\

  &\!\!\!\!=
  \Postver{\bg{\phi}}_\changein^{[D-1]} \left( {\bf x} \right)^\tsp
  \left(
  \Postver{\bg{\Psi}}_\changein^{[D-1]} \left( {\allofW} \right)
  \odot
  \Postver{\bf G}_{\changein}^{[D-1]} \left( {\bf x} \right)
  \right)
  {\bf v} \\

  &\!\!\!\!=
  \sum_{k,i'_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \left(
  \Postver{{\Psi}}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\allofW} \right)
  \Postver{G}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\bf x} \right)
  \right)
  v_{i'_{D-1}} \\
  &\!\!\!\!=
  \sum_{k,i'_{D-1}}
  \Postver{{\Psi}}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\allofW} \right)
  \left(
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \Postver{G}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\bf x} \right)
  v_{i'_{D-1}}
  \right) \\
  &\!\!\!\!=
  \sum_{k,i'_{D-1}}
  \Postver{{\Psi}}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\allofW} \right)
  \left(
  \sum_{i''_{D-1}}
  \delta_{i'_{D-1},i''_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \Postver{G}_{\changein k,i''_{D-1}}^{[D-1]} \left( {\bf x} \right)
  v_{i''_{D-1}}
  \right) \\
  &\!\!\!\!=
  \left< {\bf f}, {\bf K}_{\bf x} {\bf v} \right>
 \end{array}
\begin{array}{rl}
  {\bf f}
  &\!\!\!\!=
  \left[
  \Postver{{\Psi}}_{\changein k,i_{D-1}}^{[D-1]} \left( {\allofW} \right)
  \right]_{(k,i_{D-1})} \\

  {\bf K}_{\bf x}
  &\!\!\!\!=
  \left[
  \delta_{i_{D-1},i'_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \Postver{G}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\bf x} \right)
  \right]_{(k,i_{D-1}),i'_{D-1}} \\
 \end{array}
\begin{array}{rl}
  K_{i_{D-1},i'_{D-1}} \left( {\bf x}, {\bf x}' \right)
  &\!\!\!\!=
  \Bigg[ \Bigg<
  \left[
  \delta_{\tilde{i}'_{D-1},\tilde{i}''_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \Postver{G}_{\changein k,\tilde{i}''_{D-1}}^{[D-1]} \left( {\bf x} \right)
  \right]_{(k,\tilde{i}'_{D-1}),\tilde{i}''_{D-1}}
  \left[
  \delta_{i_{D-1},\tilde{i}''_{D-1}}
  \right]_{\tilde{i}''_{D-1}}, \\
  &
  \left[
  \delta_{\tilde{i}'_{D-1},\tilde{i}''_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x}' \right)
  \Postver{G}_{\changein k,\tilde{i}''_{D-1}}^{[D-1]} \left( {\bf x}' \right)
  \right]_{(k,\tilde{i}'_{D-1}),\tilde{i}''_{D-1}}
  \left[
  \delta_{i'_{D-1},\tilde{i}''_{D-1}}
  \right]_{\tilde{i}''_{D-1}}
  \Bigg>_{\rkhs{}} \Bigg]_{i_{D-1},i'_{D-1}} \\

  &\!\!\!\!=
  \Bigg[ \Bigg<
  \left[
  \delta_{\tilde{i}'_{D-1},i_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \Postver{G}_{\changein k,i_{D-1}}^{[D-1]} \left( {\bf x} \right)
  \right]_{(k,\tilde{i}'_{D-1})}, \\
  &
  \left[
  \delta_{\tilde{i}'_{D-1},i'_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x}' \right)
  \Postver{G}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\bf x}' \right)
  \right]_{(k,\tilde{i}'_{D-1})}
  \Bigg>_{\rkhs{}} \Bigg]_{i_{D-1},i'_{D-1}} \\

  &\!\!\!\!=
  \left[ \mathop{\sum}\limits_{k,\tilde{i}'_{D-1}}
  \delta_{\tilde{i}'_{D-1},i_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \Postver{G}_{\changein k,i_{D-1}}^{[D-1]} \left( {\bf x} \right) %\\
%  &
  \delta_{\tilde{i}'_{D-1},i'_{D-1}}
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x}' \right)
  \Postver{G}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\bf x}' \right)
  \right]_{i_{D-1},i'_{D-1}} \\

  &\!\!\!\!=
  \left[ \delta_{i_{D-1},i'_{D-1}}
  \mathop{\sum}\limits_k
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x} \right)
  \Postver{G}_{\changein k,i_{D-1}}^{[D-1]} \left( {\bf x} \right) %\\
%  &
  \Postver{{\phi}}_{\changein k}^{[D-1]} \left( {\bf x}' \right)
  \Postver{G}_{\changein k,i'_{D-1}}^{[D-1]} \left( {\bf x}' \right)
  \right]_{i_{D-1},i'_{D-1}} \\

  &\!\!\!\!=
  \delta_{i_{D-1},i'_{D-1}}
  \Postver{K}_{i_{D-1}}^{[D-1]} \left( {\bf x}, {\bf x}' \right) \\
 \end{array}
\]
where:
\[
 \begin{array}{rl}
  \Postver{K}_{i_j}^{[j]} \left( {\bf x}, {\bf x}' \right)
  &\!\!\!\!=
  \left<
  \Postver{\bg{\phi}}_{\changein}^{[j]} \left( {\bf x} \right)
  \odot
  \Postver{\bf G}_{\changein :i_{j}}^{[j]} \left( {\bf x} \right),
  \Postver{\bg{\phi}}_{\changein}^{[j]} \left( {\bf x}' \right)
  \odot
  \Postver{\bf G}_{\changein :i_{j}}^{[j]} \left( {\bf x}' \right)
  \right> \\

  &\!\!\!\!=
  \shada^2
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\tilde{\xpostm}^{[\inverj,j]2}}
  \left< \prever{\bf x}^{[\inverj,j]}, \prever{\bf x}^{\prime[\inverj,j]} \right>
  +
  \ldots \\ &\;\;\;\;\ldots +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{H^{[\inverj]}}
  \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
  \mathop{\sum}\limits_{i_\inverj}
  \left<
  \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x} \right)
  \odot
  \Prever{\bf G}_{\changein :i_{\inverj}}^{[\inverj,j]} \left( {\bf x} \right),
  \Prever{\bg{\phi}}_{\changein}^{[\inverj,j]} \left( {\bf x}' \right)
  \odot
  \Prever{\bf G}_{\changein :i_{\inverj}}^{[\inverj,j]} \left( {\bf x}' \right)
  \right> \\

  &\!\!\!\!=
  \shada^2
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\tilde{\xpostm}^{[\inverj,j]2}}
  \left< \prever{\bf x}^{[\inverj,j]}, \prever{\bf x}^{\prime[\inverj,j]} \right>
  +
  \ldots \\ &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\ldots +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{H^{[\inverj]}}
  \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
  \mathop{\sum}\limits_{i_\inverj}
  \mathop{\sum}\limits_{k \geq 1}
  \frac{a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]}
  a_{\big(\postver{x}_{i_{\inverj}}^{\prime[\inverj]}\big)k}^{[\inverj,j]}}{\eta^{2k}}
  \mathop{\sum}\limits_{1 \leq l \leq k}
  \binom{k}{l}
  \Henum_{k-l}^2
  \left(
  \frac{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}{\shada^2+1}
  \left<
  \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x} \right)
  \odot
  \Postver{\bf G}_{\changein :i_{\inverj}}^{[\inverj]} \left( {\bf x} \right),
  \Postver{\bg{\phi}}_{\changein}^{[\inverj]} \left( {\bf x}' \right)
  \odot
  \Postver{\bf G}_{\changein :i_{\inverj}}^{[\inverj]} \left( {\bf x}' \right)
  \right>
  \right)^l \\

  &\!\!\!\!=
  \shada^2
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\tilde{\xpostm}^{[\inverj,j]2}}
  \left< \prever{\bf x}^{[\inverj,j]}, \prever{\bf x}^{\prime[\inverj,j]} \right>
  +
  \ldots \\ &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\ldots +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
  \frac{1}{H^{[\inverj]}}
  \mathop{\sum}\limits_{i_\inverj}
  \mathop{\sum}\limits_{k \geq 1}
  \frac{a_{\big(\postver{x}_{i_{\inverj}}^{[\inverj]}\big)k}^{[\inverj,j]}
  a_{\big(\postver{x}_{i_{\inverj}}^{\prime[\inverj]}\big)k}^{[\inverj,j]}}{\eta^{2k}}
  \mathop{\sum}\limits_{1 \leq l \leq k}
  \binom{k}{l}
  \Henum_{k-l}^2
  \left(
  \frac{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}{\shada^2+1}
  \Postver{K}_{i_{\inverj}}^{[\inverj]} \left( {\bf x}, {\bf x}' \right)
  \right)^l \\

  &\!\!\!\!=
  \shada^2
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\tilde{\xpostm}^{[\inverj,j]2}}
  \left< \prever{\bf x}^{[\inverj,j]}, \prever{\bf x}^{\prime[\inverj,j]} \right>
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
  \frac{1}{H^{[\inverj]}}
  \mathop{\sum}\limits_{i_\inverj}
   \abstau_\eta^{[\inverj,j]}
   \left(
   \frac{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}{\shada^2+1}
   \Postver{K}_{i_{\inverj}}^{[\inverj]} \left( {\bf x}, {\bf x}' \right)
   ; \postver{x}_{i_{\inverj}}^{[\inverj]}, \postver{x}_{i_{\inverj}}^{\prime[\inverj]}
   \right) \\
 \end{array}
\begin{array}{rl}
  \Postver{K}_{\rm LiNK}^{[j]} \left( {\bf x}, {\bf x}' \right)
  &\!\!\!\!=
  \shada^2
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\tilde{\xpostm}^{[\inverj,j]2}}
  \Sigma^{[\inverj,j]} \left( {\bf x}, {\bf x}' \right)
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
  \frac{1}{H^{[\inverj]}}
  \mathop{\sum}\limits_{i_\inverj}
   \abstau_\eta^{[\inverj,j]}
   \left(
   \frac{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}{\shada^2+1}
   \Postver{K}_{\rm LiNK}^{[\inverj]} \left( {\bf x}, {\bf x}' \right)
   ; \postver{x}_{i_{\inverj}}^{[\inverj]}, \postver{x}_{i_{\inverj}}^{\prime[\inverj]}
   \right) \\
 \end{array}
\]
with $\Postver{K}_{\rm LiNK}^{[-1]} ({\bf x},{\bf x}') = 0$.

Recall that:
\[
 \begin{array}{rl}
  \abstau_\eta^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty
  \frac{a_{(\xi)k}^{[\inverj,j]} a_{(\xi')k}^{[\inverj,j]}}{\eta^{2k}}
  \mathop{\sum}\limits_{l=1}^k {\binom{k}{l}}^2 \Henum_{k-l}^2 \zeta^l \\
 \end{array}
\begin{array}{rl}
   \abstau_\eta^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  =
  \mathop{\sum}\limits_q
   \abstau_{\eta,q}^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
 \end{array}
\begin{array}{rll}
  f \left( x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty
  a_{k}
  \mathop{\sum}\limits_{l=0}^{k}
  \binom{k}{l}
  \Henum_{k-l}
  x^{l} \\
 \end{array}
\]
then:
\[
 \begin{array}{rll}
  f^{(q)} \left( x \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=0}^\infty
  \frac{(k+q)!}{k!}
  a_{k+q}
  \mathop{\sum}\limits_{l=0}^{k-q}
  \binom{k}{l}
  \Henum_{k-l}
  x^{l} \\
 \end{array}
\begin{array}{rl}
  \abstau_{\eta,1}^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!=
  \zeta
  \mathop{\sum}\limits_{k=1}^\infty
  \frac{a_{(\xi)k}^{[\inverj,j]} a_{(\xi')k}^{[\inverj,j]}}{\eta^{2k}}
  {\binom{k}{1}}^2 \Henum_{k-1}^2 \\
  &\!\!\!\!=
  \zeta
  \mathop{\sum}\limits_{k,k'=0}^\infty
  \delta_{k,k'}
  \frac{a_{(\xi)k+1}^{[\inverj,j]}}{\eta^{k+1}}
  {\binom{k+1}{1}} 
  \Henum_{k}
  \frac{a_{(\xi')k'+1}^{[\inverj,j]}}{\eta^{k'+1}}
  {\binom{k'+1}{1}} 
  \Henum_{k'} \\
 \end{array}
\]
and:
\[
 \begin{array}{rl}
  \abstau_{\eta,2}^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!=
  \zeta^2
  \mathop{\sum}\limits_{k=2}^\infty
  \frac{a_{(\xi)k}^{[\inverj,j]} a_{(\xi')k}^{[\inverj,j]}}{\eta^{2k}}
  {\binom{k}{2}}^2 \Henum_{k-2}^2 \\
  &\!\!\!\!=
  \zeta^2
  \mathop{\sum}\limits_{k,k'=0}^\infty
  \delta_{k,k'}
  \frac{a_{(\xi)k+2}^{[\inverj,j]}}{\eta^{k+2}}
  {\binom{k+2}{2}}
  \Henum_{k}
  \frac{a_{(\xi')k'+2}^{[\inverj,j]}}{\eta^{k'+2}}
  {\binom{k'+2}{2}}
  \Henum_{k'} \\
 \end{array}
\begin{array}{rl}
  \abstau_{\eta,q}^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!=
  \zeta^q
  \mathop{\sum}\limits_{k=q}^\infty
  \frac{a_{(\xi)k}^{[\inverj,j]} a_{(\xi')k}^{[\inverj,j]}}{\eta^{qk}}
  {\binom{k}{q}}^2 \Henum_{k-q}^2 \\
  &\!\!\!\!=
  \zeta^q
  \mathop{\sum}\limits_{k,k'=0}^\infty
  \delta_{k,k'}
  \frac{a_{(\xi)k+q}^{[\inverj,j]}}{\eta^{k+q}}
  {\binom{k+q}{q}}
  \Henum_{k}
  \frac{a_{(\xi')k'+q}^{[\inverj,j]}}{\eta^{k'+q}}
  {\binom{k'+q}{q}}
  \Henum_{k'} \\
  &\!\!\!\!=
  \frac{1}{q!^2}
  \zeta^q
  \mathop{\sum}\limits_{k,k'=0}^\infty
  \delta_{k,k'}
  \frac{a_{(\xi)k+q}^{[\inverj,j]}}{\eta^{k+q}}
  \frac{(k+q)!}{k!}
  \Henum_{k}
  \frac{a_{(\xi')k'+q}^{[\inverj,j]}}{\eta^{k'+q}}
  \frac{(k'+q)!}{k'!}
  \Henum_{k'} \\
  &\!\!\!\!=
  \frac{1}{q!^2}
  \zeta^q
  \mathop{\sum}\limits_{k,k'=0}^\infty
  \delta_{k,k'}
  \mathop{\sum}\limits_{l=0}^{k-q}
  \mathop{\sum}\limits_{l'=0}^{k'-q}
  \delta_{l,l'}
  \left(
  \frac{a_{(\xi)k+q}^{[\inverj,j]}}{\eta^{k+q}}
  \frac{(k+q)!}{k!}
  \binom{k}{l}
  \Henum_{k-l}
  0^l
  \right)
  \left(
  \frac{a_{(\xi')k'+q}^{[\inverj,j]}}{\eta^{k'+q}}
  \frac{(k'+q)!}{k'!}
  \binom{k'}{l'}
  \Henum_{k'-l'}
  0^{l'}
  \right) \\
  &\!\!\!\!=
  \zeta^q
  \left(
  \frac{1}{q!}
  \mathop{\sum}\limits_{k=0}^\infty
  \frac{a_{(\xi)k+q}^{[\inverj,j]}}{\eta^{k+q}}
  \frac{(k+q)!}{k!}
  \mathop{\sum}\limits_{l=0}^{k-q}
  \binom{k}{l}
  \Henum_{k-l}
  0^l
  \right)
  \cdot
  \left(
  \frac{1}{q!}
  \mathop{\sum}\limits_{k'=0}^\infty
  \frac{a_{(\xi')k'+q}^{[\inverj,j]}}{\eta^{k'+q}}
  \frac{(k'+q)!}{k'!}
  \mathop{\sum}\limits_{l'=0}^{k'-q}
  \binom{k'}{l'}
  \Henum_{k'-l'}
  0^{l'}
  \right) \\
  &\!\!\!\!=
  \frac{1}{q!}
  \centau_\eta^{[\inverj,j](q)} \left( 0; \xi \right)
  \frac{1}{q!}
  \centau_\eta^{[\inverj,j](q)} \left( 0; \xi' \right)
  \zeta^q \\
 \end{array}
\begin{array}{rll}
  \centau^{[\inverj,j]}_\eta \left( \zeta; \xi \right)
  &\!\!\!\!=
  \mathop{\sum}\limits_{k=1}^\infty
  \frac{a^{[\inverj,j]}_{(\xi)k}}{\eta^k}
  \mathop{\sum}\limits_{l=1}^{k}
  \binom{k}{l}
  \Henum_{k-l}
  \zeta^{l} \\
 \end{array}
\begin{array}{rl}
  \abstau_{\eta,q}^{[\inverj,j]} \left( \zeta ; \xi, \xi' \right)
  &\!\!\!\!=
  \frac{1}{q!}
  \centau^{[\inverj,j](q)} \left( 0; \xi \right)
  \frac{1}{q!}
  \centau^{[\inverj,j](q)} \left( 0; \xi' \right)
  \zeta^q \\
 \end{array}
\begin{array}{rl}
  \Postver{K}_{\rm LiNK}^{[j]} \left( {\bf x}, {\bf x}' \right)
  &\!\!\!\!=
  \shada^2
  +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\tilde{\xpostm}^{[\inverj,j]2}}
  \Sigma^{[\inverj,j]} \left( {\bf x}, {\bf x}' \right)
  +
  \ldots \\ & \ldots +
  \frac{1}{\inver{p}^{[j]}}
  \mathop{\sum}\limits_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
  \frac{1}{H^{[\inverj]}}
  \mathop{\sum}\limits_{q=1}^\infty
  \mathop{\sum}\limits_{i_\inverj}
   \frac{1}{q!}
   \centau^{[\inverj,j](q)} \left( 0; \postver{x}_{i_{\inverj}}^{[\inverj]} \right)
   \frac{1}{q!}
   \centau^{[\inverj,j](q)} \left( 0; \postver{x}_{i_{\inverj}}^{\prime[\inverj]} \right)
   \left(
   \frac{\roctau_{(\tilde{\xpostm})\eta}^{[\inverj,j]2}}{\shada^2+1}
   \Postver{K}_{\rm LiNK}^{[\inverj]} \left( {\bf x}, {\bf x}' \right)
   \right)^q \\
 \end{array}
\begin{array}{rl}
  \Postver{K}_{\rm LiNK}^{[j]} \left( {\bf x}, {\bf x}' \right)
  &\!\!\!\!=
  \shada^2
  +
  \mathbb{E}_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \left[
  \frac{1}{\tilde{\xpostm}^{[\inverj,j]2}}
  \Sigma^{[\inverj,j]} \left( {\bf x}, {\bf x}' \right)
  \right]
  +
  \ldots \\ & \ldots +
  \mathbb{E}_{\inverj \in \Inver{\mathbb{P}}^{[j]}}
  \left[
  \frac{1}{\prever{\psi}_{\changein}^{[\inverj,j]}}
  \mathop{\sum}\limits_{q=1}^\infty
  \mathbb{E}_{i_\inverj}
  \left[
  \frac{1}{q!}
  \tau^{[\inverj,j](q)} \left( \postver{x}_{i_{\inverj}}^{[\inverj]} \right)
  \frac{1}{q!}
  \tau^{[\inverj,j](q)} \left( \postver{x}_{i_{\inverj}}^{\prime[\inverj]} \right)
  \right]
   \Postver{K}_{\rm LiNK}^{[\inverj]} \left( {\bf x}, {\bf x}' \right)^q
  \right] \\
 \end{array}
